Maximizing Efficiency of Dataset Compression for Machine Learning Potentials With Information Theory

Machine learning interatomic potentials (MLIPs) balance high accuracy and lower costs compared to density functional theory calculations, but their performance often depends on the size and diversity of training datasets. Large datasets improve model accuracy and generalization but are computationally expensive to produce and train on, while smaller datasets risk discarding rare but important atomic environments and compromising MLIP accuracy/reliability. Here, we develop an information-theoretical framework to quantify the efficiency of dataset compression methods and propose an algorithm that maximizes this efficiency. By framing atomistic dataset compression as an instance of the minimum set cover (MSC) problem over atom-centered environments, our method identifies the smallest subset of structures that contains as much information as possible from the original dataset while pruning redundant information. The approach is extensively demonstrated on the GAP-20 and TM23 datasets, and validated on 64 varied datasets from the ColabFit repository. Across all cases, MSC consistently retains outliers, preserves dataset diversity, and reproduces the long-tail distributions of forces even at high compression rates, outperforming other subsampling methods. Furthermore, MLIPs trained on MSC-compressed datasets exhibit reduced error for out-of-distribution data even in low-data regimes. We explain these results using an outlier analysis and show that such quantitative conclusions could not be achieved with conventional dimensionality reduction methods. The algorithm is implemented in the open-source QUESTS package and can be used for several tasks in atomistic modeling, from data subsampling, outlier detection, and training improved MLIPs at a lower cost.

==> (inline-0) <==
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 4.24 & 4.20 & 4.09 & 5.55 & 5.75 & 5.81 & 5.82 & 6.34 & 0.98 & 0.98 & 0.98 & 0.99 \\
25 & 4.34 & 4.33 & 4.31 & 5.55 & 6.03 & 6.11 & 6.08 & 6.55 & 0.99 & 0.99 & 0.99 & 1.00 \\
50 & 4.29 & 4.52 & 4.52 & 5.37 & 6.22 & 6.32 & 6.32 & 6.54 & 1.00 & 1.00 & 1.00 & 1.00 \\
75 & 4.28 & 4.44 & 4.53 & 4.78 & 6.39 & 6.41 & 6.44 & 6.47 & 1.00 & 1.00 & 1.00 & 1.00 \\
100 & 4.30 & 4.30 & 4.30 & 4.30 & 6.45 & 6.45 & 6.45 & 6.45 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 6.54 & 6.66 & 7.00 & 7.86 & 7.25 & 7.30 & 7.40 & 8.09 & 0.78 & 0.73 & 0.61 & 0.80 \\
25 & 6.77 & 7.14 & 7.29 & 7.87 & 7.85 & 7.97 & 7.98 & 8.53 & 0.87 & 0.85 & 0.82 & 0.97 \\
50 & 6.93 & 7.11 & 7.14 & 7.52 & 8.28 & 8.30 & 8.30 & 8.66 & 0.94 & 0.93 & 0.92 & 1.00 \\
75 & 6.92 & 7.09 & 7.14 & 7.26 & 8.46 & 8.52 & 8.52 & 8.65 & 0.97 & 0.97 & 0.97 & 1.00 \\
100 & 7.03 & 7.03 & 7.03 & 7.03 & 8.65 & 8.65 & 8.65 & 8.65 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 7.76 & 7.99 & 8.22 & 9.18 & 8.29 & 8.54 & 8.72 & 9.18 & 0.67 & 0.62 & 0.41 & 0.08 \\
25 & 8.12 & 8.92 & 9.22 & 9.76 & 8.88 & 9.45 & 9.62 & 9.88 & 0.80 & 0.82 & 0.79 & 0.74 \\
50 & 8.49 & 9.15 & 9.21 & 9.36 & 9.49 & 9.91 & 9.93 & 10.00 & 0.88 & 0.94 & 0.94 & 0.96 \\
75 & 8.52 & 8.96 & 8.98 & 8.99 & 9.76 & 9.99 & 9.99 & 10.01 & 0.92 & 0.97 & 0.97 & 0.97 \\
100 & 8.60 & 8.60 & 8.60 & 8.60 & 9.99 & 9.99 & 9.99 & 9.99 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Graphene Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Fullerenes Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Nanotubes Error (eV/Å)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 0.47 & 0.49 & 0.45 & 0.24 & 3.34 & 6.22 & 6.33 & 2.73 & 0.86 & 1.07 & 1.07 & 0.71 \\
25 & 0.23 & 0.26 & 0.29 & 0.27 & 2.99 & 2.96 & 3.08 & 3.13 & 0.70 & 0.72 & 0.80 & 0.70 \\
50 & 0.18 & 0.17 & 0.20 & 0.17 & 2.88 & 2.58 & 3.09 & 2.49 & 0.71 & 0.55 & 0.70 & 0.53 \\
75 & 0.13 & 0.14 & 0.14 & 0.14 & 2.61 & 3.45 & 2.76 & 2.55 & 0.61 & 0.63 & 0.59 & 0.56 \\
100 & 0.11 & 0.11 & 0.11 & 0.11 & 2.90 & 2.90 & 2.90 & 2.90 & 0.69 & 0.69 & 0.69 & 0.69 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 3.78 & 3.87 & 3.93 & 4.02 & 4.53 & 4.58 & 4.66 & 4.97 & 0.99 & 0.99 & 0.99 & 1.00 \\
25 & 3.83 & 3.87 & 3.90 & 4.00 & 4.65 & 4.69 & 4.75 & 5.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
50 & 3.83 & 3.87 & 3.88 & 3.95 & 4.73 & 4.77 & 4.77 & 4.94 & 1.00 & 1.00 & 1.00 & 1.00 \\
75 & 3.84 & 3.85 & 3.85 & 3.90 & 4.76 & 4.77 & 4.78 & 4.86 & 1.00 & 1.00 & 1.00 & 1.00 \\
100 & 3.84 & 3.84 & 3.84 & 3.84 & 4.79 & 4.79 & 4.79 & 4.79 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 4.91 & 4.90 & 4.99 & 5.14 & 5.21 & 5.24 & 5.31 & 5.53 & 0.96 & 0.96 & 0.96 & 0.96 \\
25 & 4.93 & 5.02 & 5.05 & 5.18 & 5.33 & 5.43 & 5.48 & 5.66 & 0.99 & 0.99 & 0.99 & 0.99 \\
50 & 4.99 & 5.03 & 5.03 & 5.14 & 5.46 & 5.51 & 5.52 & 5.66 & 1.00 & 1.00 & 1.00 & 1.00 \\
75 & 5.00 & 5.02 & 5.02 & 5.08 & 5.50 & 5.53 & 5.53 & 5.61 & 1.00 & 1.00 & 1.00 & 1.00 \\
100 & 5.00 & 5.00 & 5.00 & 5.00 & 5.53 & 5.53 & 5.53 & 5.53 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 4.67 & 4.67 & 4.73 & 4.83 & 4.99 & 5.00 & 5.09 & 5.28 & 0.99 & 0.99 & 1.00 & 1.00 \\
25 & 4.71 & 4.73 & 4.76 & 4.85 & 5.08 & 5.12 & 5.17 & 5.35 & 1.00 & 1.00 & 1.00 & 1.00 \\
50 & 4.72 & 4.74 & 4.75 & 4.82 & 5.13 & 5.18 & 5.18 & 5.31 & 1.00 & 1.00 & 1.00 & 1.00 \\
75 & 4.73 & 4.74 & 4.74 & 4.78 & 5.16 & 5.18 & 5.18 & 5.24 & 1.00 & 1.00 & 1.00 & 1.00 \\
100 & 4.73 & 4.73 & 4.73 & 4.73 & 5.17 & 5.17 & 5.17 & 5.17 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 7.76 & 7.81 & 7.85 & 7.88 & 7.84 & 7.88 & 7.91 & 7.94 & 0.41 & 0.39 & 0.38 & 0.37 \\
25 & 8.27 & 8.32 & 8.34 & 8.37 & 8.43 & 8.47 & 8.49 & 8.52 & 0.70 & 0.70 & 0.70 & 0.70 \\
50 & 8.53 & 8.58 & 8.58 & 8.61 & 8.79 & 8.83 & 8.83 & 8.87 & 0.88 & 0.88 & 0.89 & 0.89 \\
75 & 8.65 & 8.67 & 8.68 & 8.70 & 8.97 & 8.99 & 8.99 & 9.02 & 0.96 & 0.96 & 0.96 & 0.97 \\
100 & 8.72 & 8.72 & 8.72 & 8.72 & 9.09 & 9.09 & 9.09 & 9.09 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 3.63 & 3.72 & 3.82 & 3.97 & 4.32 & 4.43 & 4.57 & 4.83 & 0.99 & 0.99 & 0.99 & 0.99 \\
25 & 3.64 & 3.75 & 3.78 & 3.92 & 4.43 & 4.59 & 4.60 & 4.86 & 1.00 & 1.00 & 1.00 & 1.00 \\
50 & 3.67 & 3.72 & 3.73 & 3.83 & 4.58 & 4.62 & 4.62 & 4.79 & 1.00 & 1.00 & 1.00 & 1.00 \\
75 & 3.66 & 3.70 & 3.70 & 3.76 & 4.60 & 4.63 & 4.64 & 4.70 & 1.00 & 1.00 & 1.00 & 1.00 \\
100 & 3.66 & 3.66 & 3.66 & 3.66 & 4.62 & 4.62 & 4.62 & 4.62 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 4.01 & 4.12 & 4.23 & 4.36 & 4.64 & 4.78 & 4.87 & 5.16 & 0.98 & 0.98 & 0.98 & 0.98 \\
25 & 4.07 & 4.18 & 4.23 & 4.37 & 4.84 & 4.97 & 5.00 & 5.25 & 0.99 & 0.99 & 1.00 & 1.00 \\
50 & 4.10 & 4.18 & 4.20 & 4.29 & 4.96 & 5.05 & 5.06 & 5.21 & 1.00 & 1.00 & 1.00 & 1.00 \\
75 & 4.10 & 4.15 & 4.15 & 4.21 & 5.02 & 5.07 & 5.07 & 5.13 & 1.00 & 1.00 & 1.00 & 1.00 \\
100 & 4.10 & 4.10 & 4.10 & 4.10 & 5.05 & 5.05 & 5.05 & 5.05 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 6.02 & 6.01 & 6.06 & 6.12 & 6.54 & 6.53 & 6.60 & 6.73 & 0.94 & 0.94 & 0.94 & 0.94 \\
25 & 6.09 & 6.11 & 6.15 & 6.20 & 6.78 & 6.80 & 6.85 & 7.01 & 0.98 & 0.98 & 0.98 & 0.98 \\
50 & 6.15 & 6.16 & 6.17 & 6.22 & 6.97 & 6.98 & 6.99 & 7.13 & 0.99 & 0.99 & 0.99 & 1.00 \\
75 & 6.15 & 6.17 & 6.16 & 6.20 & 7.04 & 7.06 & 7.06 & 7.13 & 1.00 & 1.00 & 1.00 & 1.00 \\
100 & 6.16 & 6.16 & 6.16 & 6.16 & 7.09 & 7.09 & 7.09 & 7.09 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Cold Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Warm Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Melt Error (eV/Å)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 0.08 & 0.06 & 0.06 & 0.02 & 0.23 & 0.20 & 0.22 & 0.05 & 0.58 & 0.50 & 0.54 & 0.17 \\
25 & 0.03 & 0.03 & 0.03 & 0.02 & 0.10 & 0.12 & 0.10 & 0.10 & 0.31 & 0.35 & 0.31 & 0.29 \\
50 & 0.02 & 0.02 & 0.02 & 0.02 & 0.07 & 0.08 & 0.09 & 0.07 & 0.22 & 0.25 & 0.26 & 0.22 \\
75 & 0.02 & 0.02 & 0.02 & 0.02 & 0.06 & 0.08 & 0.07 & 0.07 & 0.21 & 0.25 & 0.24 & 0.21 \\
100 & 0.01 & 0.01 & 0.01 & 0.01 & 0.07 & 0.07 & 0.07 & 0.07 & 0.21 & 0.21 & 0.21 & 0.21 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Cold Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Warm Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Melt Error (eV/Å)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 0.14 & 0.25 & 0.14 & 0.07 & 0.30 & 0.50 & 0.29 & 0.13 & 0.54 & 0.81 & 0.53 & 0.21 \\
25 & 0.09 & 0.09 & 0.10 & 0.09 & 0.19 & 0.22 & 0.21 & 0.20 & 0.33 & 0.40 & 0.37 & 0.35 \\
50 & 0.07 & 0.07 & 0.08 & 0.07 & 0.16 & 0.15 & 0.17 & 0.15 & 0.28 & 0.26 & 0.30 & 0.25 \\
75 & 0.06 & 0.06 & 0.06 & 0.06 & 0.13 & 0.12 & 0.13 & 0.13 & 0.23 & 0.21 & 0.23 & 0.23 \\
100 & 0.05 & 0.05 & 0.05 & 0.05 & 0.11 & 0.11 & 0.11 & 0.11 & 0.20 & 0.20 & 0.20 & 0.20 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Cold Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Warm Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Melt Error (eV/Å)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 0.12 & 0.10 & 0.11 & 0.04 & 0.20 & 0.17 & 0.18 & 0.06 & 0.36 & 0.30 & 0.31 & 0.12 \\
25 & 0.05 & 0.05 & 0.05 & 0.05 & 0.07 & 0.08 & 0.07 & 0.07 & 0.15 & 0.16 & 0.14 & 0.15 \\
50 & 0.04 & 0.04 & 0.04 & 0.04 & 0.07 & 0.06 & 0.07 & 0.07 & 0.14 & 0.12 & 0.14 & 0.14 \\
75 & 0.04 & 0.04 & 0.04 & 0.04 & 0.06 & 0.06 & 0.06 & 0.07 & 0.13 & 0.11 & 0.13 & 0.13 \\
100 & 0.04 & 0.04 & 0.04 & 0.04 & 0.06 & 0.06 & 0.06 & 0.06 & 0.13 & 0.13 & 0.13 & 0.13 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Cold Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Warm Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Melt Error (eV/Å)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 0.32 & 0.29 & 0.31 & 0.18 & 0.64 & 0.63 & 0.61 & 0.30 & 1.22 & 1.26 & 1.12 & 0.61 \\
25 & 0.21 & 0.20 & 0.21 & 0.20 & 0.38 & 0.36 & 0.39 & 0.34 & 0.80 & 0.70 & 0.79 & 0.66 \\
50 & 0.18 & 0.18 & 0.18 & 0.18 & 0.31 & 0.33 & 0.30 & 0.31 & 0.61 & 0.65 & 0.54 & 0.58 \\
75 & 0.18 & 0.18 & 0.18 & 0.18 & 0.29 & 0.28 & 0.29 & 0.28 & 0.56 & 0.51 & 0.59 & 0.49 \\
100 & 0.17 & 0.17 & 0.17 & 0.17 & 0.28 & 0.28 & 0.28 & 0.28 & 0.53 & 0.53 & 0.53 & 0.53 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Cold Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Warm Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Melt Error (eV/Å)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 0.41 & 0.42 & 0.34 & 0.20 & 0.82 & 0.84 & 0.63 & 0.34 & 1.54 & 1.46 & 1.18 & 0.64 \\
25 & 0.25 & 0.23 & 0.24 & 0.26 & 0.51 & 0.49 & 0.54 & 0.51 & 0.96 & 0.94 & 1.07 & 1.00 \\
50 & 0.21 & 0.21 & 0.21 & 0.21 & 0.39 & 0.39 & 0.43 & 0.39 & 0.74 & 0.73 & 0.82 & 0.72 \\
75 & 0.20 & 0.20 & 0.20 & 0.20 & 0.36 & 0.37 & 0.40 & 0.40 & 0.63 & 0.68 & 0.76 & 0.80 \\
100 & 0.19 & 0.19 & 0.19 & 0.19 & 0.36 & 0.36 & 0.36 & 0.36 & 0.71 & 0.71 & 0.71 & 0.71 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Cold Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Warm Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Melt Error (eV/Å)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 0.18 & 0.21 & 0.20 & 0.07 & 0.52 & 0.54 & 0.50 & 0.17 & 1.14 & 1.18 & 1.15 & 0.48 \\
25 & 0.09 & 0.09 & 0.09 & 0.09 & 0.31 & 0.27 & 0.27 & 0.26 & 0.79 & 0.69 & 0.69 & 0.68 \\
50 & 0.07 & 0.07 & 0.07 & 0.07 & 0.19 & 0.20 & 0.20 & 0.20 & 0.52 & 0.54 & 0.53 & 0.54 \\
75 & 0.06 & 0.07 & 0.07 & 0.07 & 0.16 & 0.15 & 0.17 & 0.15 & 0.44 & 0.42 & 0.47 & 0.44 \\
100 & 0.06 & 0.06 & 0.06 & 0.06 & 0.16 & 0.16 & 0.16 & 0.16 & 0.48 & 0.48 & 0.48 & 0.48 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Cold Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Warm Error (eV/Å)}} & \multicolumn{4}{c}{\textbf{Melt Error (eV/Å)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10 & 0.36 & 0.39 & 0.37 & 0.26 & 0.55 & 0.64 & 0.59 & 0.37 & 1.22 & 1.28 & 1.27 & 0.93 \\
25 & 0.31 & 0.31 & 0.31 & 0.30 & 0.46 & 0.44 & 0.46 & 0.44 & 1.10 & 1.03 & 1.08 & 1.00 \\
50 & 0.27 & 0.28 & 0.27 & 0.26 & 0.41 & 0.40 & 0.39 & 0.40 & 1.08 & 1.00 & 0.92 & 1.00 \\
75 & 0.25 & 0.25 & 0.25 & 0.25 & 0.39 & 0.39 & 0.42 & 0.39 & 1.01 & 1.10 & 1.12 & 0.98 \\
100 & 0.24 & 0.24 & 0.24 & 0.24 & 0.37 & 0.37 & 0.37 & 0.37 & 0.88 & 0.88 & 0.88 & 0.88 \\
\hline
\end{tabular}
\begin{longtable}{c|p{10cm}|p{3cm}}
\caption{Names of the 64 single-component datasets obtained from the ColabFit repository. 
The dataset numbers provided here are used in Figs.~\ref{fig:si:Misc_H_Div_0}--\ref{fig:si:Misc_Overlap_3} for brevity.}
\label{tab:si:colabfit-names} \\

\hline
\textbf{Number} & \textbf{Name in ColabFit} & \textbf{DOI} \\
\hline
\endfirsthead

\multicolumn{3}{c}{{\bfseries Table \thetable\ (continued)}} \\
\hline
\textbf{Number} & \textbf{Name in ColabFit} & \textbf{DOI} \\
\hline
\endhead

\hline
\multicolumn{3}{r}{{Continued on next page}} \\
\endfoot

\hline
\endlastfoot

0  & \texttt{23-Single-Element-DNPs RSCDD 2023-Ag} &
\href{https://doi.org/10.60732/7cf58a2f}{10.60732/7cf58a2f}\,\citeSupp{https://doi.org/10.60732/7cf58a2f} \\

1  & \texttt{23-Single-Element-DNPs RSCDD 2023-Al} &
\href{https://doi.org/10.60732/ef6f5966}{10.60732/ef6f5966}\,\citeSupp{https://doi.org/10.60732/ef6f5966} \\

2  & \texttt{23-Single-Element-DNPs RSCDD 2023-Au} &
\href{https://doi.org/10.60732/7c0dfbc8}{10.60732/7c0dfbc8}\,\citeSupp{https://doi.org/10.60732/7c0dfbc8} \\

3  & \texttt{23-Single-Element-DNPs RSCDD 2023-Co} &
\href{https://doi.org/10.60732/15bb1dca}{10.60732/15bb1dca}\,\citeSupp{https://doi.org/10.60732/15bb1dca} \\

4  & \texttt{23-Single-Element-DNPs RSCDD 2023-Cu} &
\href{https://doi.org/10.60732/e0a72dd8}{10.60732/e0a72dd8}\,\citeSupp{https://doi.org/10.60732/e0a72dd8} \\

5  & \texttt{23-Single-Element-DNPs RSCDD 2023-Ge} &
\href{https://doi.org/10.60732/33767c4f}{10.60732/33767c4f}\,\citeSupp{https://doi.org/10.60732/33767c4f} \\

6  & \texttt{23-Single-Element-DNPs RSCDD 2023-I} &
\href{https://doi.org/10.60732/57c54149}{10.60732/57c54149}\,\citeSupp{https://doi.org/10.60732/57c54149} \\

7  & \texttt{23-Single-Element-DNPs RSCDD 2023-Kr} &
\href{https://doi.org/10.60732/6a060a77}{
10.60732/6a060a77}\,\citeSupp{https://doi.org/10.60732/6a060a77} \\

8  & \texttt{23-Single-Element-DNPs RSCDD 2023-Li} &
\href{https://doi.org/10.60732/f5cc2a19}{
10.60732/f5cc2a19}\,\citeSupp{https://doi.org/10.60732/f5cc2a19} \\

9  & \texttt{23-Single-Element-DNPs RSCDD 2023-Mg} &
\href{https://doi.org/10.60732/f4d2f0b8}{10.60732/f4d2f0b8}\,\citeSupp{https://doi.org/10.60732/f4d2f0b8} \\

10 & \texttt{23-Single-Element-DNPs RSCDD 2023-Mo} &
\href{https://doi.org/10.60732/b6ece7fd}{
10.60732/b6ece7fd}\,\citeSupp{https://doi.org/10.60732/b6ece7fd} \\

11 & \texttt{23-Single-Element-DNPs RSCDD 2023-Nb} &
\href{https://doi.org/10.60732/2146db76}{10.60732/2146db76}\,\citeSupp{https://doi.org/10.60732/2146db76} \\

12 & \texttt{23-Single-Element-DNPs RSCDD 2023-Ni} &
\href{https://doi.org/
10.60732/b184fffc}{
10.60732/b184fffc}\,\citeSupp{https://doi.org/10.60732/b184fffc} \\

13 & \texttt{23-Single-Element-DNPs RSCDD 2023-Os} &
\href{https://doi.org/10.60732/1ec0df98}{10.60732/1ec0df98}\,\citeSupp{https://doi.org/10.60732/1ec0df98} \\

14 & \texttt{23-Single-Element-DNPs RSCDD 2023-Pb} &
\href{https://doi.org/10.60732/bddd3245}{10.60732/bddd3245}\,\citeSupp{https://doi.org/10.60732/bddd3245} \\

15 & \texttt{23-Single-Element-DNPs RSCDD 2023-Pd} &
\href{https://doi.org/10.60732/8d5bdb05}{10.60732/8d5bdb05}\,\citeSupp{https://doi.org/10.60732/8d5bdb05} \\

16 & \texttt{23-Single-Element-DNPs RSCDD 2023-Pt} &
\href{https://doi.org/10.60732/49b97320}{10.60732/49b97320}\,\citeSupp{https://doi.org/10.60732/49b97320} \\

17 & \texttt{23-Single-Element-DNPs RSCDD 2023-Re} &
\href{https://doi.org/10.60732/1e0997f8}{10.60732/1e0997f8}\,\citeSupp{https://doi.org/10.60732/1e0997f8} \\

18 & \texttt{23-Single-Element-DNPs RSCDD 2023-Sb} &
\href{https://doi.org/10.60732/7980ece8}{10.60732/7980ece8}\,\citeSupp{https://doi.org/10.60732/7980ece8} \\

19 & \texttt{23-Single-Element-DNPs RSCDD 2023-Sr} &
\href{https://doi.org/10.60732/69de7b6b}{10.60732/69de7b6b}\,\citeSupp{https://doi.org/10.60732/69de7b6b} \\

20 & \texttt{23-Single-Element-DNPs RSCDD 2023-Ti} &
\href{https://doi.org/10.60732/f08eba7c}{
10.60732/f08eba7c}\,\citeSupp{https://doi.org/10.60732/f08eba7c} \\

21 & \texttt{23-Single-Element-DNPs RSCDD 2023-Zn} &
\href{https://doi.org/10.60732/dfa1e792}{10.60732/dfa1e792}\,\citeSupp{https://doi.org/10.60732/dfa1e792} \\

22 & \texttt{23-Single-Element-DNPs RSCDD 2023-Zr} &
\href{https://doi.org/10.60732/efb626b6}{10.60732/efb626b6}\,\citeSupp{https://doi.org/10.60732/efb626b6} \\

23 & \texttt{Ag-PBE MSMSE 2021} &
\href{https://doi.org/10.60732/93adbc95}{
10.60732/93adbc95}\,\citeSupp{https://doi.org/10.60732/93adbc95} \\

24 & \texttt{Au-PBE MSMSE 2021} &
\href{https://doi.org/10.60732/c4492535}{10.60732/c4492535}\,\citeSupp{https://doi.org/10.60732/c4492535} \\

25 & \texttt{CA-9} &
\href{https://doi.org/10.60732/8b765383}{10.60732/8b765383}\,\citeSupp{https://doi.org/10.60732/8b765383} \\

26 & \texttt{CA-9 BB} &
\href{https://doi.org/10.60732/f3bbbd36}{10.60732/f3bbbd36}\,\citeSupp{https://doi.org/10.60732/f3bbbd36} \\

27 & \texttt{CA-9 BR} &
\href{https://doi.org/10.60732/07b7d297}{10.60732/07b7d297}\,\citeSupp{https://doi.org/10.60732/07b7d297} \\

28 & \texttt{CA-9 RR} &
\href{https://doi.org/10.60732/4096ff5c}{10.60732/4096ff5c}\,\citeSupp{https://doi.org/10.60732/4096ff5c} \\

29 & \texttt{CGM-MLP natcomm2023 screening amorphous carbon} &
\href{https://doi.org/10.60732/f340d1d9}{10.60732/f340d1d9}\,\citeSupp{https://doi.org/10.60732/f340d1d9} \\

30 & \texttt{CGM-MLP natcomm2023 screening graphite train} &
\href{https://doi.org/10.60732/85590078}{10.60732/85590078}\,\citeSupp{https://doi.org/10.60732/85590078} \\

31 & \texttt{C-NPJ2020} &
\href{https://doi.org/10.60732/e65112ef}{
10.60732/e65112ef}\,\citeSupp{
https://doi.org/10.60732/e65112ef} \\

32 & \texttt{DP-GEN Cu} &
\href{https://doi.org/10.60732/2060021e}{10.60732/2060021e}\,\citeSupp{https://doi.org/10.60732/2060021e} \\

33 & \texttt{Fe nanoparticles PRB 2023} &
\href{https://doi.org/10.60732/20ba88af}{10.60732/20ba88af}\,\citeSupp{https://doi.org/10.60732/20ba88af} \\

34 & \texttt{FitSNAP Fe NPJ 2021} &
\href{https://doi.org/10.60732/fe28ef5e}{
10.60732/fe28ef5e}\,\citeSupp{https://doi.org/10.60732/fe28ef5e} \\

35 & \texttt{Mg edmonds 2022} &
\href{https://doi.org/10.60732/4b13be86}{10.60732/4b13be86}\,\citeSupp{https://doi.org/10.60732/4b13be86} \\

36 & \texttt{Mo PRM2019} &
\href{https://doi.org/10.60732/31dbb6ee}{10.60732/31dbb6ee}\,\citeSupp{https://doi.org/10.60732/31dbb6ee} \\

37 & \texttt{NDSC TUT 2022} &
\href{https://doi.org/10.60732/965983d1}{10.60732/965983d1}\,\citeSupp{https://doi.org/10.60732/965983d1} \\

38 & \texttt{NEP qHPF} &
\href{https://doi.org/10.60732/906d79f3}{10.60732/906d79f3}\,\citeSupp{https://doi.org/10.60732/906d79f3} \\

39 & \texttt{Nb PRM2019} &
\href{https://doi.org/10.60732/a90f7f6e}{10.60732/a90f7f6e}\,\citeSupp{https://doi.org/10.60732/a90f7f6e} \\

40 & \texttt{Si JCP 2017} &
\href{https://doi.org/10.60732/68b1a5ad}{10.60732/68b1a5ad}\,\citeSupp{https://doi.org/10.60732/68b1a5ad} \\

41 & \texttt{Si PRX GAP} &
\href{https://doi.org/10.60732/8e9bc5b0}{10.60732/8e9bc5b0}\,\citeSupp{https://doi.org/10.60732/8e9bc5b0} \\

42 & \texttt{Sn-SCAN PRM 2023} &
\href{https://doi.org/10.60732/7d8a06fe}{10.60732/7d8a06fe}\,\citeSupp{https://doi.org/10.60732/7d8a06fe} \\

43 & \texttt{Ta Linear JCP2014} &
\href{https://doi.org/10.60732/da9afef7}{10.60732/da9afef7}\,\citeSupp{https://doi.org/10.60732/da9afef7} \\

44 & \texttt{Ta PINN 2021} &
\href{https://doi.org/10.60732/7f6cac29}{10.60732/7f6cac29}\,\citeSupp{https://doi.org/10.60732/7f6cac29} \\

45 & \texttt{Ta PRM2019} &
\href{https://doi.org/10.60732/43837a12}{10.60732/43837a12}\,\citeSupp{https://doi.org/10.60732/43837a12} \\

46 & \texttt{Ti NPJCM 2021} &
\href{https://doi.org/10.60732/85e47ff3}{10.60732/85e47ff3}\,\citeSupp{https://doi.org/10.60732/85e47ff3} \\

47 & \texttt{V PRM2019} &
\href{https://doi.org/10.60732/aad06a25}{10.60732/aad06a25}\,\citeSupp{https://doi.org/10.60732/aad06a25} \\

48 & \texttt{W-14} &
\href{https://doi.org/10.60732/8d093f34}{10.60732/8d093f34}\,\citeSupp{https://doi.org/10.60732/8d093f34} \\

49 & \texttt{W LML-retrain bulk MD test} &
\href{https://doi.org/10.60732/9d48595f}{10.60732/9d48595f}\,\citeSupp{https://doi.org/10.60732/9d48595f} \\

50 & \texttt{W PRB2019} &
\href{https://doi.org/10.60732/6367ea51}{10.60732/6367ea51}\,\citeSupp{https://doi.org/10.60732/6367ea51} \\

51 & \texttt{Zn MTP CMS2023} &
\href{https://doi.org/10.60732/54902e18}{
10.60732/54902e18}\,\citeSupp{https://doi.org/10.60732/54902e18} \\

52 & \texttt{aC JCP 2023} &
\href{https://doi.org/10.60732/eeb61a0d}{
10.60732/eeb61a0d}\,\citeSupp{https://doi.org/10.60732/eeb61a0d} \\

53 & \texttt{defected phosphorene ACS 2023} &
\href{https://doi.org/10.60732/87b2341a}{
10.60732/87b2341a}\,\citeSupp{https://doi.org/10.60732/87b2341a} \\

54 & \texttt{discrepancies and error metrics NPJ 2023 enhanced validation set} &
\href{https://doi.org/10.60732/9c77bb8c}{10.60732/9c77bb8c}\,\citeSupp{https://doi.org/10.60732/9c77bb8c} \\

55 & \texttt{discrepancies and error metrics NPJ 2023 interstitial enhanced training set} &
\href{https://doi.org/10.60732/f0a44294}{10.60732/f0a44294}\,\citeSupp{https://doi.org/10.60732/f0a44294} \\

56 & \texttt{discrepancies and error metrics NPJ 2023 vacancy enhanced training set} &
\href{https://doi.org/10.60732/5a780a3a}{10.60732/5a780a3a}\,\citeSupp{https://doi.org/10.60732/5a780a3a} \\

57 & \texttt{mlearn Cu} &
\href{https://doi.org/10.60732/49de06ae}{10.60732/49de06ae}\,\citeSupp{https://doi.org/10.60732/49de06ae} \\

58 & \texttt{mlearn Ge} &
\href{https://doi.org/10.60732/4552d3fd}{10.60732/4552d3fd}\,\citeSupp{https://doi.org/10.60732/4552d3fd} \\

59 & \texttt{mlearn Li} &
\href{https://doi.org/10.60732/63ab9206}{10.60732/63ab9206}\,\citeSupp{https://doi.org/10.60732/63ab9206} \\

60 & \texttt{mlearn Mo} &
\href{https://doi.org/10.60732/3827e5e1}{10.60732/3827e5e1}\,\citeSupp{https://doi.org/10.60732/3827e5e1} \\

61 & \texttt{mlearn Ni} &
\href{https://doi.org/10.60732/9a25df21}{10.60732/9a25df21}\,\citeSupp{https://doi.org/10.60732/9a25df21} \\

62 & \texttt{mlearn Si} &
\href{https://doi.org/10.60732/c2471ffc}{10.60732/c2471ffc}\,\citeSupp{https://doi.org/10.60732/c2471ffc} \\

63 & \texttt{pure magnesium DFT PRM2020} &
\href{https://doi.org/10.60732/28f038f2}{10.60732/28f038f2}\,\citeSupp{https://doi.org/10.60732/28f038f2} \\

\end{longtable}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 6.04 & 6.65 & 6.71 & 7.25 & 7.19 & 7.56 & 7.57 & 7.77 & 0.89 & 0.96 & 0.95 & 0.97 \\
25.0 & 6.19 & 6.54 & 6.65 & 7.34 & 7.52 & 7.69 & 7.73 & 7.78 & 0.98 & 1.00 & 1.00 & 1.00 \\
50.0 & 6.23 & 6.45 & 6.51 & 7.14 & 7.66 & 7.71 & 7.73 & 7.76 & 1.00 & 1.00 & 1.00 & 1.00 \\
75.0 & 6.28 & 6.39 & 6.39 & 6.74 & 7.70 & 7.71 & 7.72 & 7.72 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 6.26 & 6.26 & 6.26 & 6.26 & 7.71 & 7.71 & 7.71 & 7.71 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 7.34 & 7.58 & 7.68 & 7.96 & 7.91 & 8.09 & 8.13 & 8.45 & 0.67 & 0.69 & 0.67 & 0.59 \\
25.0 & 7.79 & 8.07 & 8.17 & 8.49 & 8.56 & 8.70 & 8.72 & 9.00 & 0.86 & 0.89 & 0.88 & 0.89 \\
50.0 & 7.94 & 8.33 & 8.38 & 8.51 & 8.87 & 9.04 & 9.06 & 9.15 & 0.94 & 0.98 & 0.97 & 1.00 \\
75.0 & 7.98 & 8.21 & 8.21 & 8.29 & 9.03 & 9.13 & 9.13 & 9.14 & 0.98 & 1.00 & 1.00 & 1.00 \\
100.0 & 8.02 & 8.02 & 8.02 & 8.02 & 9.12 & 9.12 & 9.12 & 9.12 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 6.56 & 7.16 & 7.41 & 7.81 & 7.26 & 7.68 & 7.84 & 8.02 & 0.92 & 0.96 & 0.95 & 0.96 \\
25.0 & 6.80 & 7.24 & 7.26 & 7.71 & 7.58 & 7.96 & 8.00 & 8.01 & 0.98 & 1.00 & 1.00 & 1.00 \\
50.0 & 6.92 & 7.11 & 7.13 & 7.55 & 7.77 & 7.93 & 7.94 & 7.95 & 0.99 & 1.00 & 1.00 & 1.00 \\
75.0 & 6.94 & 7.07 & 7.07 & 7.34 & 7.82 & 7.90 & 7.91 & 7.90 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 6.96 & 6.96 & 6.96 & 6.96 & 7.88 & 7.88 & 7.88 & 7.88 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 7.53 & 7.86 & 7.80 & 8.17 & 7.98 & 8.22 & 8.18 & 8.46 & 0.53 & 0.50 & 0.46 & 0.35 \\
25.0 & 8.00 & 8.34 & 8.37 & 8.78 & 8.61 & 8.88 & 8.90 & 9.10 & 0.78 & 0.80 & 0.76 & 0.87 \\
50.0 & 8.20 & 8.36 & 8.40 & 8.84 & 8.92 & 9.10 & 9.13 & 9.16 & 0.94 & 0.97 & 0.97 & 0.99 \\
75.0 & 8.29 & 8.39 & 8.39 & 8.76 & 9.07 & 9.13 & 9.15 & 9.16 & 0.98 & 0.99 & 1.00 & 1.00 \\
100.0 & 8.35 & 8.35 & 8.35 & 8.35 & 9.14 & 9.14 & 9.14 & 9.14 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 7.72 & 8.21 & 8.28 & 8.51 & 8.28 & 8.53 & 8.61 & 8.86 & 0.62 & 0.64 & 0.58 & 0.43 \\
25.0 & 8.08 & 8.72 & 8.87 & 9.11 & 8.85 & 9.20 & 9.27 & 9.49 & 0.80 & 0.84 & 0.82 & 0.81 \\
50.0 & 8.30 & 8.92 & 8.96 & 9.13 & 9.27 & 9.57 & 9.58 & 9.63 & 0.92 & 0.97 & 0.97 & 0.99 \\
75.0 & 8.41 & 8.61 & 8.61 & 8.92 & 9.48 & 9.61 & 9.62 & 9.61 & 0.97 & 1.00 & 1.00 & 1.00 \\
100.0 & 8.43 & 8.43 & 8.43 & 8.43 & 9.59 & 9.59 & 9.59 & 9.59 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 6.79 & 7.29 & 7.53 & 8.23 & 8.05 & 8.26 & 8.33 & 8.83 & 0.88 & 0.90 & 0.89 & 0.85 \\
25.0 & 6.75 & 7.81 & 8.02 & 8.35 & 8.45 & 8.86 & 8.93 & 9.05 & 0.95 & 0.98 & 0.98 & 0.99 \\
50.0 & 6.92 & 7.65 & 7.72 & 7.93 & 8.75 & 9.03 & 9.03 & 9.01 & 0.98 & 1.00 & 1.00 & 1.00 \\
75.0 & 6.88 & 7.38 & 7.38 & 7.50 & 8.88 & 8.99 & 8.99 & 8.98 & 0.99 & 1.00 & 1.00 & 1.00 \\
100.0 & 6.90 & 6.90 & 6.90 & 6.90 & 8.97 & 8.97 & 8.97 & 8.97 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 4.56 & 5.59 & 5.79 & 6.25 & 6.18 & 6.51 & 6.60 & 6.70 & 0.97 & 0.99 & 0.99 & 1.00 \\
25.0 & 4.73 & 5.58 & 5.64 & 6.11 & 6.43 & 6.66 & 6.67 & 6.70 & 0.99 & 1.00 & 1.00 & 1.00 \\
50.0 & 4.74 & 5.26 & 5.29 & 5.71 & 6.51 & 6.63 & 6.63 & 6.65 & 1.00 & 1.00 & 1.00 & 1.00 \\
75.0 & 4.73 & 4.97 & 5.01 & 5.25 & 6.57 & 6.61 & 6.61 & 6.62 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 4.76 & 4.76 & 4.76 & 4.76 & 6.61 & 6.61 & 6.61 & 6.61 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 3.15 & 4.54 & 4.70 & 5.10 & 1.65 & 1.72 & 1.73 & 1.74 & 0.99 & 1.00 & 1.00 & 1.00 \\
25.0 & 3.28 & 4.38 & 4.49 & 4.86 & 1.69 & 1.73 & 1.73 & 1.74 & 0.99 & 1.00 & 1.00 & 1.00 \\
50.0 & 3.32 & 4.05 & 4.07 & 4.55 & 1.71 & 1.73 & 1.73 & 1.73 & 1.00 & 1.00 & 1.00 & 1.00 \\
75.0 & 3.31 & 3.49 & 3.49 & 3.99 & 1.73 & 1.73 & 1.73 & 1.73 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 3.32 & 3.32 & 3.32 & 3.32 & 1.73 & 1.73 & 1.73 & 1.73 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 7.15 & 7.73 & 7.95 & 8.56 & 7.96 & 8.28 & 8.37 & 8.75 & 0.77 & 0.78 & 0.75 & 0.63 \\
25.0 & 7.25 & 8.05 & 8.18 & 8.73 & 8.40 & 8.87 & 8.92 & 9.10 & 0.88 & 0.91 & 0.91 & 0.98 \\
50.0 & 7.44 & 7.98 & 8.01 & 8.42 & 8.79 & 9.06 & 9.08 & 9.11 & 0.95 & 0.99 & 0.99 & 1.00 \\
75.0 & 7.48 & 7.84 & 7.86 & 8.10 & 8.96 & 9.08 & 9.09 & 9.10 & 0.98 & 1.00 & 1.00 & 1.00 \\
100.0 & 7.53 & 7.53 & 7.53 & 7.53 & 9.09 & 9.09 & 9.09 & 9.09 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 5.71 & 6.24 & 6.43 & 6.44 & 6.77 & 7.01 & 7.05 & 7.30 & 0.89 & 0.94 & 0.94 & 0.89 \\
25.0 & 5.88 & 6.33 & 6.48 & 6.58 & 7.11 & 7.29 & 7.33 & 7.45 & 0.97 & 0.99 & 0.99 & 1.00 \\
50.0 & 5.97 & 6.30 & 6.35 & 6.67 & 7.30 & 7.38 & 7.40 & 7.45 & 0.99 & 1.00 & 1.00 & 1.00 \\
75.0 & 5.99 & 6.19 & 6.19 & 6.47 & 7.37 & 7.41 & 7.41 & 7.42 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 5.99 & 5.99 & 5.99 & 5.99 & 7.41 & 7.41 & 7.41 & 7.41 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 7.16 & 7.50 & 7.44 & 8.11 & 7.76 & 7.95 & 7.89 & 8.32 & 0.65 & 0.68 & 0.61 & 0.68 \\
25.0 & 7.59 & 7.82 & 7.86 & 8.38 & 8.25 & 8.45 & 8.49 & 8.57 & 0.88 & 0.94 & 0.91 & 0.96 \\
50.0 & 7.70 & 7.81 & 7.88 & 8.37 & 8.47 & 8.55 & 8.58 & 8.60 & 0.99 & 0.99 & 1.00 & 0.99 \\
75.0 & 7.71 & 7.74 & 7.75 & 8.22 & 8.54 & 8.56 & 8.57 & 8.59 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 7.74 & 7.74 & 7.74 & 7.74 & 8.58 & 8.58 & 8.58 & 8.58 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 6.62 & 7.07 & 7.18 & 7.56 & 1.98 & 2.02 & 2.03 & 2.06 & 0.78 & 0.86 & 0.84 & 0.86 \\
25.0 & 6.80 & 7.22 & 7.36 & 7.73 & 2.03 & 2.06 & 2.07 & 2.08 & 0.93 & 0.98 & 0.98 & 0.99 \\
50.0 & 6.92 & 7.19 & 7.25 & 7.62 & 2.06 & 2.07 & 2.07 & 2.08 & 0.99 & 1.00 & 1.00 & 1.00 \\
75.0 & 6.91 & 7.12 & 7.12 & 7.32 & 2.07 & 2.07 & 2.07 & 2.07 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 6.90 & 6.90 & 6.90 & 6.90 & 2.07 & 2.07 & 2.07 & 2.07 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 7.49 & 7.75 & 7.86 & 8.39 & 8.08 & 8.18 & 8.23 & 8.65 & 0.56 & 0.59 & 0.50 & 0.41 \\
25.0 & 7.94 & 8.57 & 8.79 & 9.23 & 8.75 & 9.09 & 9.19 & 9.47 & 0.77 & 0.80 & 0.76 & 0.76 \\
50.0 & 8.17 & 8.84 & 8.90 & 9.16 & 9.14 & 9.54 & 9.57 & 9.57 & 0.90 & 0.97 & 0.97 & 1.00 \\
75.0 & 8.29 & 8.62 & 8.65 & 8.85 & 9.39 & 9.55 & 9.56 & 9.55 & 0.96 & 1.00 & 1.00 & 1.00 \\
100.0 & 8.35 & 8.35 & 8.35 & 8.35 & 9.54 & 9.54 & 9.54 & 9.54 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 6.47 & 7.06 & 7.23 & 7.74 & 7.58 & 7.91 & 7.99 & 8.24 & 0.86 & 0.91 & 0.91 & 0.96 \\
25.0 & 6.72 & 7.05 & 7.15 & 7.88 & 7.99 & 8.15 & 8.19 & 8.28 & 0.96 & 0.98 & 0.98 & 1.00 \\
50.0 & 6.72 & 6.95 & 6.98 & 7.63 & 8.13 & 8.20 & 8.23 & 8.26 & 0.99 & 1.00 & 1.00 & 1.00 \\
75.0 & 6.73 & 6.90 & 6.92 & 7.31 & 8.19 & 8.21 & 8.22 & 8.23 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 6.73 & 6.73 & 6.73 & 6.73 & 8.22 & 8.22 & 8.22 & 8.22 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 5.20 & 5.98 & 6.15 & 6.35 & 6.25 & 6.71 & 6.76 & 6.98 & 0.97 & 0.99 & 0.98 & 1.00 \\
25.0 & 5.32 & 5.96 & 5.96 & 6.15 & 6.57 & 6.90 & 6.92 & 6.93 & 0.99 & 1.00 & 1.00 & 1.00 \\
50.0 & 5.35 & 5.79 & 5.80 & 5.88 & 6.74 & 6.88 & 6.88 & 6.88 & 1.00 & 1.00 & 1.00 & 1.00 \\
75.0 & 5.38 & 5.54 & 5.54 & 5.75 & 6.80 & 6.85 & 6.85 & 6.85 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 5.39 & 5.39 & 5.39 & 5.39 & 6.83 & 6.83 & 6.83 & 6.83 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 7.07 & 7.59 & 7.89 & 8.78 & 8.14 & 8.36 & 8.46 & 9.00 & 0.79 & 0.80 & 0.77 & 0.75 \\
25.0 & 7.26 & 8.22 & 8.46 & 9.00 & 8.67 & 9.05 & 9.13 & 9.32 & 0.90 & 0.95 & 0.93 & 0.97 \\
50.0 & 7.40 & 8.15 & 8.19 & 8.57 & 8.96 & 9.29 & 9.30 & 9.25 & 0.97 & 1.00 & 1.00 & 1.00 \\
75.0 & 7.43 & 7.75 & 7.77 & 8.07 & 9.12 & 9.27 & 9.27 & 9.23 & 0.99 & 1.00 & 1.00 & 1.00 \\
100.0 & 7.43 & 7.43 & 7.43 & 7.43 & 9.22 & 9.22 & 9.22 & 9.22 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 6.46 & 7.00 & 7.22 & 7.62 & 7.23 & 7.54 & 7.65 & 8.05 & 0.80 & 0.83 & 0.80 & 0.71 \\
25.0 & 6.82 & 7.59 & 7.73 & 7.92 & 7.74 & 8.29 & 8.35 & 8.43 & 0.92 & 0.96 & 0.96 & 0.99 \\
50.0 & 6.99 & 7.35 & 7.36 & 7.69 & 8.06 & 8.41 & 8.43 & 8.39 & 0.97 & 1.00 & 1.00 & 1.00 \\
75.0 & 7.01 & 7.15 & 7.15 & 7.39 & 8.21 & 8.39 & 8.39 & 8.36 & 0.99 & 1.00 & 1.00 & 1.00 \\
100.0 & 7.03 & 7.03 & 7.03 & 7.03 & 8.35 & 8.35 & 8.35 & 8.35 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 7.81 & 8.14 & 8.15 & 8.33 & 8.26 & 8.50 & 8.50 & 8.71 & 0.68 & 0.72 & 0.66 & 0.63 \\
25.0 & 8.12 & 8.25 & 8.34 & 8.55 & 8.69 & 8.90 & 8.96 & 9.07 & 0.90 & 0.94 & 0.91 & 0.97 \\
50.0 & 8.20 & 8.16 & 8.18 & 8.58 & 8.89 & 9.05 & 9.07 & 9.08 & 0.98 & 0.99 & 1.00 & 1.00 \\
75.0 & 8.27 & 8.25 & 8.26 & 8.54 & 8.99 & 9.05 & 9.06 & 9.06 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 8.29 & 8.29 & 8.29 & 8.29 & 9.04 & 9.04 & 9.04 & 9.04 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 6.41 & 6.82 & 6.92 & 7.14 & 7.08 & 7.37 & 7.40 & 7.70 & 0.96 & 0.98 & 0.96 & 0.99 \\
25.0 & 6.54 & 6.86 & 6.84 & 7.04 & 7.36 & 7.59 & 7.61 & 7.70 & 0.99 & 0.99 & 0.99 & 1.00 \\
50.0 & 6.57 & 6.84 & 6.85 & 6.90 & 7.48 & 7.66 & 7.67 & 7.66 & 1.00 & 1.00 & 1.00 & 1.00 \\
75.0 & 6.59 & 6.74 & 6.75 & 6.78 & 7.56 & 7.63 & 7.63 & 7.63 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 6.62 & 6.62 & 6.62 & 6.62 & 7.61 & 7.61 & 7.61 & 7.61 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 4.14 & 4.50 & 4.67 & 4.68 & 5.06 & 5.36 & 5.39 & 5.37 & 0.98 & 1.00 & 0.99 & 1.00 \\
25.0 & 4.16 & 4.51 & 4.54 & 4.66 & 5.27 & 5.39 & 5.40 & 5.40 & 1.00 & 1.00 & 1.00 & 1.00 \\
50.0 & 4.18 & 4.43 & 4.45 & 4.60 & 5.34 & 5.38 & 5.38 & 5.39 & 1.00 & 1.00 & 1.00 & 1.00 \\
75.0 & 4.17 & 4.22 & 4.22 & 4.46 & 5.37 & 5.38 & 5.38 & 5.38 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 4.16 & 4.16 & 4.16 & 4.16 & 5.38 & 5.38 & 5.38 & 5.38 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 8.35 & 8.62 & 8.81 & 9.27 & 8.76 & 8.98 & 9.08 & 9.50 & 0.62 & 0.64 & 0.57 & 0.47 \\
25.0 & 8.69 & 9.26 & 9.39 & 9.59 & 9.33 & 9.70 & 9.77 & 9.97 & 0.83 & 0.88 & 0.83 & 0.85 \\
50.0 & 8.87 & 9.35 & 9.36 & 9.50 & 9.69 & 10.02 & 10.04 & 10.05 & 0.93 & 0.99 & 0.99 & 1.00 \\
75.0 & 8.94 & 9.18 & 9.18 & 9.32 & 9.88 & 10.03 & 10.03 & 10.03 & 0.98 & 1.00 & 1.00 & 1.00 \\
100.0 & 8.98 & 8.98 & 8.98 & 8.98 & 10.01 & 10.01 & 10.01 & 10.01 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 6.26 & 7.02 & 7.16 & 7.42 & 2.00 & 2.04 & 2.05 & 2.07 & 0.89 & 0.94 & 0.93 & 0.95 \\
25.0 & 6.39 & 6.99 & 7.13 & 7.51 & 2.04 & 2.07 & 2.07 & 2.08 & 0.97 & 0.99 & 0.99 & 1.00 \\
50.0 & 6.50 & 6.95 & 7.03 & 7.46 & 2.06 & 2.07 & 2.08 & 2.08 & 1.00 & 1.00 & 1.00 & 1.00 \\
75.0 & 6.54 & 6.74 & 6.75 & 7.19 & 2.07 & 2.07 & 2.07 & 2.08 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 6.56 & 6.56 & 6.56 & 6.56 & 2.07 & 2.07 & 2.07 & 2.07 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 6.49 & 7.00 & 7.08 & 7.24 & 7.26 & 7.63 & 7.67 & 7.89 & 0.90 & 0.93 & 0.90 & 0.94 \\
25.0 & 6.67 & 7.00 & 7.04 & 7.21 & 7.55 & 7.88 & 7.91 & 7.93 & 0.97 & 0.99 & 0.99 & 0.99 \\
50.0 & 6.75 & 6.82 & 6.85 & 7.10 & 7.77 & 7.91 & 7.93 & 7.94 & 0.99 & 1.00 & 1.00 & 1.00 \\
75.0 & 6.74 & 6.88 & 6.88 & 7.03 & 7.85 & 7.92 & 7.93 & 7.94 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 6.74 & 6.74 & 6.74 & 6.74 & 7.92 & 7.92 & 7.92 & 7.92 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 4.68 & 6.92 & 8.04 & 8.57 & 7.65 & 8.32 & 8.49 & 8.80 & 0.85 & 0.91 & 0.91 & 0.83 \\
25.0 & 4.95 & 7.48 & 8.34 & 8.70 & 8.36 & 8.97 & 9.05 & 9.14 & 0.93 & 0.98 & 0.99 & 0.97 \\
50.0 & 4.98 & 6.65 & 6.67 & 7.07 & 8.75 & 9.13 & 9.13 & 9.13 & 0.97 & 1.00 & 1.00 & 1.00 \\
75.0 & 4.97 & 5.55 & 5.55 & 5.97 & 8.97 & 9.13 & 9.13 & 9.13 & 0.99 & 1.00 & 1.00 & 1.00 \\
100.0 & 5.00 & 5.00 & 5.00 & 5.00 & 9.13 & 9.13 & 9.13 & 9.13 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 6.75 & 7.90 & 8.39 & 8.75 & 2.15 & 2.17 & 2.18 & 2.21 & 0.90 & 0.91 & 0.91 & 0.89 \\
25.0 & 6.84 & 8.21 & 8.54 & 8.79 & 2.19 & 2.22 & 2.22 & 2.23 & 0.97 & 0.99 & 0.99 & 0.99 \\
50.0 & 6.87 & 6.90 & 6.91 & 8.76 & 2.21 & 2.23 & 2.23 & 2.23 & 0.99 & 1.00 & 1.00 & 1.00 \\
75.0 & 6.90 & 6.90 & 6.91 & 8.09 & 2.22 & 2.23 & 2.23 & 2.23 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 6.92 & 6.92 & 6.92 & 6.92 & 2.23 & 2.23 & 2.23 & 2.23 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 8.40 & 9.94 & 10.16 & 10.97 & 10.86 & 11.45 & 11.53 & 11.71 & 0.80 & 0.84 & 0.85 & 0.87 \\
25.0 & 8.58 & 9.45 & 9.46 & 10.67 & 11.48 & 11.80 & 11.82 & 12.02 & 0.88 & 0.93 & 0.92 & 0.98 \\
50.0 & 8.66 & 9.01 & 8.99 & 10.48 & 11.84 & 11.93 & 11.96 & 12.09 & 0.96 & 0.97 & 0.97 & 1.00 \\
75.0 & 8.69 & 8.90 & 8.90 & 9.58 & 11.99 & 12.01 & 12.03 & 12.08 & 0.99 & 0.99 & 0.99 & 1.00 \\
100.0 & 8.71 & 8.71 & 8.71 & 8.71 & 12.08 & 12.08 & 12.08 & 12.08 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 9.40 & 10.37 & 10.48 & 11.02 & 10.80 & 11.20 & 11.24 & 11.37 & 0.65 & 0.67 & 0.67 & 0.69 \\
25.0 & 9.66 & 10.17 & 10.12 & 11.04 & 11.43 & 11.69 & 11.70 & 11.88 & 0.78 & 0.83 & 0.82 & 0.90 \\
50.0 & 9.78 & 9.67 & 9.63 & 11.00 & 11.79 & 11.87 & 11.90 & 12.03 & 0.92 & 0.93 & 0.93 & 1.00 \\
75.0 & 9.83 & 9.57 & 9.56 & 10.64 & 11.95 & 11.96 & 11.98 & 12.04 & 0.98 & 0.98 & 0.98 & 1.00 \\
100.0 & 9.87 & 9.87 & 9.87 & 9.87 & 12.04 & 12.04 & 12.04 & 12.04 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 9.37 & 10.35 & 10.48 & 10.99 & 10.78 & 11.19 & 11.24 & 11.37 & 0.65 & 0.67 & 0.67 & 0.69 \\
25.0 & 9.63 & 10.16 & 10.13 & 11.05 & 11.40 & 11.68 & 11.70 & 11.88 & 0.78 & 0.83 & 0.82 & 0.90 \\
50.0 & 9.77 & 9.66 & 9.63 & 10.99 & 11.78 & 11.87 & 11.90 & 12.03 & 0.92 & 0.93 & 0.93 & 1.00 \\
75.0 & 9.83 & 9.57 & 9.56 & 10.64 & 11.94 & 11.96 & 11.98 & 12.04 & 0.98 & 0.98 & 0.98 & 1.00 \\
100.0 & 9.87 & 9.87 & 9.87 & 9.87 & 12.04 & 12.04 & 12.04 & 12.04 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 8.69 & 9.88 & 10.30 & 10.89 & 10.49 & 11.05 & 11.19 & 11.34 & 0.76 & 0.78 & 0.78 & 0.80 \\
25.0 & 8.87 & 9.69 & 9.81 & 10.76 & 11.15 & 11.57 & 11.62 & 11.82 & 0.83 & 0.89 & 0.89 & 0.95 \\
50.0 & 9.00 & 9.22 & 9.23 & 10.47 & 11.58 & 11.76 & 11.79 & 11.93 & 0.92 & 0.94 & 0.94 & 1.00 \\
75.0 & 9.05 & 8.97 & 8.96 & 9.71 & 11.80 & 11.85 & 11.86 & 11.92 & 0.97 & 0.97 & 0.98 & 1.00 \\
100.0 & 9.08 & 9.08 & 9.08 & 9.08 & 11.92 & 11.92 & 11.92 & 11.92 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 9.92 & 9.97 & 9.66 & 10.05 & 2.29 & 2.30 & 2.27 & 2.31 & 0.06 & 0.06 & 0.05 & 0.06 \\
25.0 & 10.81 & 10.79 & 10.60 & 10.97 & 2.38 & 2.38 & 2.36 & 2.40 & 0.17 & 0.16 & 0.14 & 0.18 \\
50.0 & 11.49 & 11.44 & 11.37 & 11.63 & 2.44 & 2.44 & 2.43 & 2.45 & 0.39 & 0.35 & 0.33 & 0.40 \\
75.0 & 11.89 & 11.85 & 11.84 & 11.97 & 2.48 & 2.47 & 2.47 & 2.48 & 0.60 & 0.57 & 0.56 & 0.61 \\
100.0 & 12.18 & 12.18 & 12.18 & 12.18 & 2.50 & 2.50 & 2.50 & 2.50 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 2.29 & 2.31 & 2.30 & 2.31 & 2.29 & 2.32 & 2.30 & 2.31 & 0.28 & 0.23 & 0.23 & 0.28 \\
25.0 & 2.97 & 3.10 & 3.10 & 3.10 & 2.99 & 3.10 & 3.10 & 3.11 & 0.44 & 0.47 & 0.59 & 0.57 \\
50.0 & 3.55 & 3.74 & 3.74 & 3.75 & 3.57 & 3.74 & 3.74 & 3.75 & 0.70 & 0.91 & 0.90 & 0.95 \\
75.0 & 3.90 & 4.03 & 4.06 & 4.08 & 3.93 & 4.04 & 4.07 & 4.08 & 0.93 & 0.99 & 1.00 & 1.00 \\
100.0 & 4.17 & 4.17 & 4.17 & 4.17 & 4.19 & 4.19 & 4.19 & 4.19 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 5.69 & 6.68 & 6.85 & 8.27 & 7.62 & 8.15 & 8.22 & 8.71 & 0.94 & 0.96 & 0.96 & 0.99 \\
25.0 & 5.74 & 6.61 & 6.66 & 7.85 & 8.00 & 8.45 & 8.45 & 8.66 & 0.97 & 0.99 & 0.99 & 1.00 \\
50.0 & 5.81 & 6.32 & 6.35 & 6.95 & 8.28 & 8.51 & 8.52 & 8.55 & 0.99 & 1.00 & 1.00 & 1.00 \\
75.0 & 5.86 & 6.04 & 6.03 & 6.26 & 8.46 & 8.53 & 8.53 & 8.53 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 5.83 & 5.83 & 5.83 & 5.83 & 8.53 & 8.53 & 8.53 & 8.53 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 6.75 & 8.32 & 9.37 & 9.95 & 9.05 & 9.48 & 9.66 & 9.99 & 0.73 & 0.76 & 0.75 & 0.51 \\
25.0 & 7.03 & 9.31 & 10.04 & 10.55 & 9.79 & 10.34 & 10.44 & 10.67 & 0.81 & 0.88 & 0.89 & 0.83 \\
50.0 & 7.14 & 9.61 & 9.84 & 9.90 & 10.31 & 10.78 & 10.80 & 10.80 & 0.89 & 0.99 & 1.00 & 1.00 \\
75.0 & 7.24 & 8.29 & 8.30 & 8.49 & 10.60 & 10.80 & 10.80 & 10.80 & 0.95 & 1.00 & 1.00 & 1.00 \\
100.0 & 7.30 & 7.30 & 7.30 & 7.30 & 10.80 & 10.80 & 10.80 & 10.80 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 6.64 & 5.82 & 5.43 & 5.99 & 6.90 & 6.10 & 5.81 & 6.21 & 0.64 & 0.38 & 0.25 & 0.27 \\
25.0 & 6.89 & 6.33 & 6.11 & 7.17 & 7.36 & 6.82 & 6.62 & 7.51 & 0.80 & 0.61 & 0.55 & 0.82 \\
50.0 & 7.08 & 6.72 & 6.68 & 7.41 & 7.70 & 7.41 & 7.39 & 7.93 & 0.91 & 0.82 & 0.81 & 0.96 \\
75.0 & 7.23 & 7.02 & 7.05 & 7.38 & 7.95 & 7.79 & 7.82 & 8.06 & 0.97 & 0.93 & 0.94 & 1.00 \\
100.0 & 7.26 & 7.26 & 7.26 & 7.26 & 8.07 & 8.07 & 8.07 & 8.07 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 7.46 & 6.92 & 5.95 & 6.58 & 7.84 & 7.06 & 6.00 & 7.48 & 0.77 & 0.19 & 0.01 & 0.11 \\
25.0 & 7.72 & 7.33 & 6.96 & 8.03 & 8.17 & 7.51 & 7.07 & 8.42 & 0.92 & 0.38 & 0.09 & 0.77 \\
50.0 & 7.77 & 7.92 & 7.73 & 8.20 & 8.35 & 8.19 & 8.02 & 8.55 & 0.97 & 0.80 & 0.60 & 0.99 \\
75.0 & 7.85 & 8.14 & 8.14 & 7.96 & 8.49 & 8.56 & 8.59 & 8.55 & 0.99 & 0.99 & 0.98 & 1.00 \\
100.0 & 7.88 & 7.88 & 7.88 & 7.88 & 8.56 & 8.56 & 8.56 & 8.56 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 7.20 & 7.58 & 7.43 & 8.10 & 7.87 & 7.88 & 7.66 & 8.41 & 0.41 & 0.42 & 0.19 & 0.20 \\
25.0 & 7.77 & 8.44 & 8.42 & 9.10 & 8.62 & 8.75 & 8.67 & 9.35 & 0.59 & 0.65 & 0.50 & 0.48 \\
50.0 & 8.18 & 9.02 & 9.10 & 9.42 & 9.18 & 9.36 & 9.39 & 9.66 & 0.78 & 0.89 & 0.89 & 0.97 \\
75.0 & 8.41 & 9.19 & 9.21 & 9.33 & 9.48 & 9.68 & 9.69 & 9.70 & 0.90 & 0.99 & 1.00 & 1.00 \\
100.0 & 8.55 & 8.55 & 8.55 & 8.55 & 9.70 & 9.70 & 9.70 & 9.70 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 4.46 & 6.57 & 7.36 & 6.59 & 6.85 & 7.48 & 7.59 & 8.74 & 0.79 & 0.81 & 0.77 & 0.97 \\
25.0 & 4.91 & 6.67 & 7.30 & 6.04 & 7.73 & 7.92 & 8.01 & 8.77 & 0.86 & 0.87 & 0.86 & 1.00 \\
50.0 & 5.03 & 6.76 & 6.95 & 5.28 & 8.25 & 8.44 & 8.43 & 8.77 & 0.92 & 0.93 & 0.93 & 1.00 \\
75.0 & 5.16 & 6.44 & 6.52 & 5.20 & 8.57 & 8.71 & 8.72 & 8.77 & 0.96 & 0.98 & 0.98 & 1.00 \\
100.0 & 5.14 & 5.14 & 5.14 & 5.14 & 8.77 & 8.77 & 8.77 & 8.77 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 0.16 & 0.20 & 0.29 & 0.51 & 0.16 & 0.20 & 0.30 & 0.51 & 1.00 & 1.00 & 1.00 & 1.00 \\
25.0 & 0.16 & 0.23 & 0.26 & 0.41 & 0.17 & 0.23 & 0.27 & 0.41 & 1.00 & 1.00 & 1.00 & 1.00 \\
50.0 & 0.18 & 0.22 & 0.22 & 0.31 & 0.19 & 0.22 & 0.22 & 0.31 & 1.00 & 1.00 & 1.00 & 1.00 \\
75.0 & 0.20 & 0.20 & 0.20 & 0.24 & 0.21 & 0.21 & 0.21 & 0.25 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 0.20 & 0.20 & 0.20 & 0.20 & 0.20 & 0.20 & 0.20 & 0.20 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 6.91 & 6.96 & 6.99 & 7.91 & 7.38 & 7.46 & 7.52 & 7.96 & 0.53 & 0.49 & 0.52 & 0.31 \\
25.0 & 7.34 & 7.71 & 7.80 & 8.51 & 8.08 & 8.29 & 8.36 & 8.67 & 0.69 & 0.69 & 0.69 & 0.59 \\
50.0 & 7.66 & 8.08 & 8.18 & 8.74 & 8.60 & 8.81 & 8.86 & 9.09 & 0.85 & 0.87 & 0.88 & 0.86 \\
75.0 & 7.79 & 8.21 & 8.22 & 8.48 & 8.87 & 9.05 & 9.06 & 9.15 & 0.93 & 0.97 & 0.97 & 0.99 \\
100.0 & 7.91 & 7.91 & 7.91 & 7.91 & 9.08 & 9.08 & 9.08 & 9.08 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 5.14 & 6.55 & 7.18 & 6.24 & 7.22 & 7.41 & 7.46 & 8.52 & 0.83 & 0.82 & 0.80 & 0.98 \\
25.0 & 5.19 & 6.22 & 7.02 & 5.73 & 7.75 & 7.70 & 7.85 & 8.55 & 0.86 & 0.89 & 0.89 & 1.00 \\
50.0 & 4.87 & 6.46 & 6.70 & 4.92 & 8.11 & 8.24 & 8.25 & 8.54 & 0.93 & 0.93 & 0.95 & 1.00 \\
75.0 & 4.91 & 6.13 & 6.19 & 4.89 & 8.40 & 8.51 & 8.51 & 8.54 & 0.96 & 0.99 & 0.99 & 1.00 \\
100.0 & 4.83 & 4.83 & 4.83 & 4.83 & 8.54 & 8.54 & 8.54 & 8.54 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 7.16 & 7.36 & 7.66 & 8.48 & 8.10 & 8.12 & 8.20 & 8.54 & 0.48 & 0.49 & 0.49 & 0.38 \\
25.0 & 7.74 & 8.13 & 8.23 & 9.08 & 8.82 & 8.85 & 8.86 & 9.19 & 0.71 & 0.70 & 0.70 & 0.73 \\
50.0 & 8.11 & 8.57 & 8.67 & 9.35 & 9.26 & 9.32 & 9.34 & 9.57 & 0.88 & 0.89 & 0.89 & 0.95 \\
75.0 & 8.28 & 8.81 & 8.86 & 9.22 & 9.50 & 9.57 & 9.58 & 9.66 & 0.95 & 0.98 & 0.98 & 1.00 \\
100.0 & 8.35 & 8.35 & 8.35 & 8.35 & 9.65 & 9.65 & 9.65 & 9.65 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 4.89 & 5.65 & 5.80 & 6.72 & 7.11 & 7.13 & 6.95 & 8.62 & 0.93 & 0.91 & 0.86 & 0.95 \\
25.0 & 5.06 & 5.94 & 6.43 & 5.63 & 7.81 & 7.79 & 7.84 & 8.76 & 0.96 & 0.94 & 0.93 & 0.99 \\
50.0 & 5.18 & 6.06 & 6.12 & 5.15 & 8.33 & 8.63 & 8.66 & 8.78 & 0.98 & 0.99 & 0.99 & 1.00 \\
75.0 & 5.22 & 5.57 & 5.55 & 5.27 & 8.61 & 8.76 & 8.76 & 8.77 & 0.99 & 1.00 & 1.00 & 1.00 \\
100.0 & 5.20 & 5.20 & 5.20 & 5.20 & 8.77 & 8.77 & 8.77 & 8.77 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 7.06 & 7.11 & 7.30 & 7.77 & 7.63 & 7.67 & 7.71 & 8.14 & 0.92 & 0.92 & 0.89 & 0.87 \\
25.0 & 7.16 & 7.46 & 7.58 & 7.83 & 7.92 & 8.04 & 8.07 & 8.33 & 0.97 & 0.98 & 0.98 & 0.96 \\
50.0 & 7.24 & 7.60 & 7.64 & 7.76 & 8.12 & 8.23 & 8.24 & 8.33 & 0.99 & 1.00 & 1.00 & 1.00 \\
75.0 & 7.26 & 7.58 & 7.58 & 7.60 & 8.22 & 8.29 & 8.28 & 8.29 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 7.26 & 7.26 & 7.26 & 7.26 & 8.28 & 8.28 & 8.28 & 8.28 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 3.60 & 4.71 & 4.70 & 5.39 & 4.32 & 5.12 & 4.93 & 5.82 & 0.79 & 0.74 & 0.29 & 0.60 \\
25.0 & 4.02 & 5.08 & 5.12 & 5.10 & 5.25 & 5.78 & 5.79 & 6.02 & 0.88 & 0.95 & 0.94 & 1.00 \\
50.0 & 4.29 & 4.55 & 4.52 & 4.20 & 5.91 & 6.03 & 6.03 & 6.02 & 0.96 & 1.00 & 1.00 & 1.00 \\
75.0 & 4.09 & 4.25 & 4.25 & 4.06 & 5.98 & 6.03 & 6.03 & 6.02 & 0.99 & 1.00 & 1.00 & 1.00 \\
100.0 & 3.95 & 3.95 & 3.95 & 3.95 & 6.02 & 6.02 & 6.02 & 6.02 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 5.94 & 6.63 & 6.92 & 8.26 & 8.00 & 7.63 & 7.45 & 8.81 & 0.87 & 0.78 & 0.71 & 0.94 \\
25.0 & 6.05 & 7.30 & 7.67 & 8.28 & 8.43 & 8.39 & 8.41 & 8.94 & 0.94 & 0.93 & 0.92 & 0.99 \\
50.0 & 5.83 & 7.26 & 7.72 & 7.77 & 8.67 & 8.85 & 8.88 & 8.93 & 0.98 & 0.99 & 0.99 & 1.00 \\
75.0 & 5.73 & 7.15 & 7.21 & 7.18 & 8.83 & 8.94 & 8.94 & 8.93 & 0.99 & 1.00 & 1.00 & 1.00 \\
100.0 & 5.78 & 5.78 & 5.78 & 5.78 & 8.92 & 8.92 & 8.92 & 8.92 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 4.15 & 6.38 & 7.23 & 6.22 & 1.88 & 1.98 & 2.01 & 2.14 & 0.82 & 0.83 & 0.81 & 0.98 \\
25.0 & 4.52 & 6.42 & 6.97 & 5.71 & 2.00 & 2.05 & 2.06 & 2.14 & 0.88 & 0.88 & 0.89 & 1.00 \\
50.0 & 4.64 & 6.39 & 6.66 & 4.89 & 2.08 & 2.10 & 2.11 & 2.14 & 0.93 & 0.95 & 0.95 & 1.00 \\
75.0 & 4.76 & 6.09 & 6.18 & 4.87 & 2.12 & 2.14 & 2.14 & 2.14 & 0.96 & 0.99 & 0.99 & 1.00 \\
100.0 & 4.81 & 4.81 & 4.81 & 4.81 & 2.14 & 2.14 & 2.14 & 2.14 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 7.85 & 8.11 & 8.34 & 9.05 & 8.69 & 8.73 & 8.64 & 9.16 & 0.66 & 0.60 & 0.48 & 0.46 \\
25.0 & 8.11 & 8.73 & 9.04 & 9.48 & 9.29 & 9.43 & 9.43 & 9.77 & 0.81 & 0.79 & 0.78 & 0.79 \\
50.0 & 8.24 & 9.03 & 9.25 & 9.56 & 9.70 & 9.86 & 9.87 & 10.06 & 0.91 & 0.93 & 0.94 & 0.93 \\
75.0 & 8.30 & 9.07 & 9.17 & 9.31 & 9.93 & 10.05 & 10.06 & 10.09 & 0.97 & 0.99 & 0.99 & 1.00 \\
100.0 & 8.34 & 8.34 & 8.34 & 8.34 & 10.09 & 10.09 & 10.09 & 10.09 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 4.97 & 6.72 & 7.51 & 7.00 & 6.98 & 7.51 & 7.66 & 8.92 & 0.77 & 0.77 & 0.69 & 0.95 \\
25.0 & 5.13 & 6.86 & 7.29 & 6.49 & 7.67 & 7.93 & 8.03 & 8.98 & 0.83 & 0.83 & 0.83 & 1.00 \\
50.0 & 5.61 & 7.08 & 7.25 & 5.83 & 8.49 & 8.51 & 8.55 & 8.97 & 0.91 & 0.91 & 0.91 & 1.00 \\
75.0 & 5.43 & 6.93 & 6.97 & 5.64 & 8.67 & 8.91 & 8.91 & 8.97 & 0.94 & 0.98 & 0.98 & 1.00 \\
100.0 & 5.58 & 5.58 & 5.58 & 5.58 & 8.97 & 8.97 & 8.97 & 8.97 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 4.59 & 5.35 & 6.06 & 6.15 & 6.80 & 6.87 & 7.08 & 7.68 & 0.97 & 0.97 & 0.97 & 0.99 \\
25.0 & 4.64 & 5.60 & 6.04 & 5.88 & 7.18 & 7.34 & 7.42 & 7.73 & 0.99 & 0.99 & 0.99 & 1.00 \\
50.0 & 4.66 & 5.71 & 5.86 & 5.65 & 7.40 & 7.57 & 7.57 & 7.64 & 1.00 & 1.00 & 1.00 & 1.00 \\
75.0 & 4.69 & 5.51 & 5.57 & 5.08 & 7.52 & 7.61 & 7.61 & 7.61 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 4.69 & 4.69 & 4.69 & 4.69 & 7.60 & 7.60 & 7.60 & 7.60 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 2.97 & 2.89 & 1.25 & 4.71 & 3.45 & 3.35 & 2.07 & 4.83 & 0.84 & 0.85 & 0.72 & 0.62 \\
25.0 & 4.21 & 4.22 & 3.56 & 4.22 & 4.78 & 4.82 & 4.74 & 4.82 & 0.95 & 0.95 & 0.94 & 0.95 \\
50.0 & 4.33 & 3.45 & 3.06 & 4.36 & 5.13 & 4.74 & 4.71 & 5.15 & 0.99 & 0.95 & 0.96 & 1.00 \\
75.0 & 3.78 & 3.14 & 3.59 & 3.86 & 5.07 & 4.74 & 5.10 & 5.11 & 0.99 & 0.96 & 1.00 & 1.00 \\
100.0 & 3.52 & 3.52 & 3.52 & 3.52 & 5.08 & 5.08 & 5.08 & 5.08 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 5.13 & 6.71 & 7.35 & 6.35 & 7.19 & 7.52 & 7.63 & 8.70 & 0.76 & 0.81 & 0.81 & 0.98 \\
25.0 & 5.27 & 6.59 & 7.09 & 5.91 & 7.79 & 7.81 & 7.96 & 8.72 & 0.86 & 0.87 & 0.87 & 1.00 \\
50.0 & 5.03 & 6.90 & 7.09 & 5.14 & 8.14 & 8.38 & 8.39 & 8.71 & 0.88 & 0.93 & 0.93 & 1.00 \\
75.0 & 4.82 & 6.59 & 6.64 & 5.12 & 8.33 & 8.68 & 8.68 & 8.71 & 0.95 & 0.99 & 0.98 & 1.00 \\
100.0 & 5.06 & 5.06 & 5.06 & 5.06 & 8.71 & 8.71 & 8.71 & 8.71 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 5.04 & 6.33 & 7.41 & 8.23 & 8.06 & 8.36 & 8.66 & 9.47 & 0.92 & 0.91 & 0.86 & 0.99 \\
25.0 & 5.19 & 7.20 & 7.45 & 7.03 & 8.63 & 9.47 & 9.47 & 9.46 & 0.95 & 1.00 & 0.99 & 1.00 \\
50.0 & 5.31 & 6.23 & 6.27 & 6.25 & 9.02 & 9.48 & 9.48 & 9.46 & 0.97 & 1.00 & 1.00 & 1.00 \\
75.0 & 5.35 & 5.92 & 5.93 & 5.65 & 9.27 & 9.46 & 9.46 & 9.46 & 0.99 & 1.00 & 1.00 & 1.00 \\
100.0 & 5.38 & 5.38 & 5.38 & 5.38 & 9.46 & 9.46 & 9.46 & 9.46 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 12.79 & 12.79 & 12.80 & 12.80 & 12.79 & 12.79 & 12.80 & 12.80 & 0.08 & 0.08 & 0.08 & 0.07 \\
25.0 & 13.69 & 13.70 & 13.70 & 13.71 & 13.69 & 13.70 & 13.70 & 13.71 & 0.22 & 0.22 & 0.22 & 0.21 \\
50.0 & 14.35 & 14.37 & 14.38 & 14.39 & 14.36 & 14.38 & 14.38 & 14.39 & 0.46 & 0.46 & 0.46 & 0.45 \\
75.0 & 14.73 & 14.76 & 14.76 & 14.78 & 14.74 & 14.77 & 14.77 & 14.78 & 0.71 & 0.70 & 0.70 & 0.70 \\
100.0 & 14.99 & 14.99 & 14.99 & 14.99 & 15.01 & 15.01 & 15.01 & 15.01 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 3.43 & 3.47 & 3.56 & 3.75 & 6.16 & 6.19 & 6.33 & 6.88 & 1.00 & 1.00 & 1.00 & 1.00 \\
25.0 & 3.45 & 3.51 & 3.56 & 3.72 & 6.50 & 6.61 & 6.66 & 7.10 & 1.00 & 1.00 & 1.00 & 1.00 \\
50.0 & 3.46 & 3.53 & 3.54 & 3.65 & 6.73 & 6.84 & 6.83 & 7.05 & 1.00 & 1.00 & 1.00 & 1.00 \\
75.0 & 3.46 & 3.52 & 3.52 & 3.57 & 6.84 & 6.90 & 6.90 & 6.97 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 3.46 & 3.46 & 3.46 & 3.46 & 6.91 & 6.91 & 6.91 & 6.91 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 4.31 & 5.43 & 4.93 & 5.67 & 4.90 & 5.54 & 5.39 & 5.69 & 0.67 & 0.53 & 0.59 & 0.41 \\
25.0 & 4.55 & 5.61 & 5.80 & 6.45 & 5.51 & 6.18 & 6.32 & 6.55 & 0.77 & 0.78 & 0.80 & 0.83 \\
50.0 & 5.13 & 5.78 & 5.77 & 5.93 & 6.28 & 6.66 & 6.65 & 6.69 & 0.84 & 0.93 & 0.93 & 0.95 \\
75.0 & 5.17 & 5.38 & 5.38 & 5.54 & 6.57 & 6.71 & 6.72 & 6.75 & 0.92 & 0.97 & 0.97 & 0.98 \\
100.0 & 5.22 & 5.22 & 5.22 & 5.22 & 6.77 & 6.77 & 6.77 & 6.77 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 4.45 & 4.19 & 4.35 & 6.44 & 5.81 & 5.87 & 6.01 & 6.81 & 0.85 & 0.82 & 0.78 & 0.81 \\
25.0 & 4.53 & 4.81 & 5.05 & 5.67 & 6.34 & 6.72 & 6.91 & 7.02 & 0.90 & 0.91 & 0.91 & 0.95 \\
50.0 & 4.53 & 5.03 & 5.09 & 5.25 & 6.70 & 7.10 & 7.11 & 7.15 & 0.95 & 0.98 & 0.98 & 0.97 \\
75.0 & 4.54 & 4.85 & 4.86 & 4.91 & 6.94 & 7.18 & 7.18 & 7.20 & 0.97 & 0.99 & 0.99 & 1.00 \\
100.0 & 4.62 & 4.62 & 4.62 & 4.62 & 7.20 & 7.20 & 7.20 & 7.20 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 3.76 & 4.13 & 4.29 & 6.54 & 5.30 & 5.86 & 5.98 & 6.82 & 0.81 & 0.84 & 0.80 & 0.81 \\
25.0 & 4.20 & 4.81 & 5.13 & 5.65 & 5.91 & 6.69 & 6.90 & 6.99 & 0.92 & 0.93 & 0.93 & 0.93 \\
50.0 & 4.53 & 5.05 & 5.06 & 5.24 & 6.59 & 7.05 & 7.06 & 7.12 & 0.96 & 0.98 & 0.98 & 0.98 \\
75.0 & 4.59 & 4.88 & 4.88 & 4.92 & 6.89 & 7.12 & 7.13 & 7.15 & 0.98 & 1.00 & 1.00 & 1.00 \\
100.0 & 4.62 & 4.62 & 4.62 & 4.62 & 7.15 & 7.15 & 7.15 & 7.15 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 4.83 & 4.25 & 4.26 & 7.68 & 6.85 & 6.33 & 6.34 & 7.87 & 0.75 & 0.76 & 0.74 & 0.50 \\
25.0 & 5.02 & 5.07 & 5.93 & 7.94 & 7.48 & 7.48 & 7.93 & 8.42 & 0.86 & 0.85 & 0.87 & 0.94 \\
50.0 & 5.30 & 6.65 & 6.68 & 7.22 & 8.01 & 8.45 & 8.45 & 8.48 & 0.92 & 0.99 & 0.99 & 1.00 \\
75.0 & 5.23 & 6.17 & 6.17 & 6.19 & 8.27 & 8.47 & 8.47 & 8.47 & 0.96 & 1.00 & 1.00 & 1.00 \\
100.0 & 5.28 & 5.28 & 5.28 & 5.28 & 8.47 & 8.47 & 8.47 & 8.47 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 3.88 & 3.96 & 4.45 & 6.97 & 6.13 & 6.03 & 6.17 & 7.04 & 0.63 & 0.62 & 0.62 & 0.53 \\
25.0 & 4.83 & 5.84 & 6.10 & 7.59 & 7.04 & 7.27 & 7.33 & 7.69 & 0.72 & 0.79 & 0.81 & 0.72 \\
50.0 & 4.85 & 6.99 & 7.03 & 7.33 & 7.44 & 7.87 & 7.88 & 7.93 & 0.86 & 0.98 & 0.98 & 0.96 \\
75.0 & 5.20 & 6.04 & 6.03 & 5.99 & 7.76 & 7.93 & 7.93 & 7.93 & 0.97 & 1.00 & 1.00 & 1.00 \\
100.0 & 5.26 & 5.26 & 5.26 & 5.26 & 7.93 & 7.93 & 7.93 & 7.93 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 6.12 & 6.32 & 6.14 & 6.92 & 6.36 & 6.61 & 6.48 & 7.00 & 0.51 & 0.41 & 0.39 & 0.21 \\
25.0 & 6.77 & 7.06 & 7.07 & 7.63 & 7.12 & 7.37 & 7.37 & 7.72 & 0.68 & 0.71 & 0.71 & 0.63 \\
50.0 & 7.12 & 7.47 & 7.51 & 7.83 & 7.63 & 7.86 & 7.88 & 8.05 & 0.85 & 0.92 & 0.92 & 0.97 \\
75.0 & 7.33 & 7.50 & 7.52 & 7.57 & 7.93 & 8.04 & 8.05 & 8.07 & 0.95 & 0.99 & 0.99 & 1.00 \\
100.0 & 7.38 & 7.38 & 7.38 & 7.38 & 8.06 & 8.06 & 8.06 & 8.06 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 4.09 & 4.22 & 4.31 & 6.58 & 5.98 & 5.92 & 5.65 & 6.76 & 0.60 & 0.60 & 0.60 & 0.46 \\
25.0 & 4.59 & 5.24 & 5.62 & 7.45 & 6.69 & 6.88 & 7.03 & 7.64 & 0.76 & 0.75 & 0.74 & 0.78 \\
50.0 & 4.76 & 6.65 & 6.74 & 7.33 & 7.21 & 7.74 & 7.75 & 7.83 & 0.85 & 0.97 & 0.97 & 1.00 \\
75.0 & 5.21 & 6.14 & 6.13 & 6.10 & 7.65 & 7.82 & 7.82 & 7.82 & 0.95 & 1.00 & 1.00 & 1.00 \\
100.0 & 5.30 & 5.30 & 5.30 & 5.30 & 7.82 & 7.82 & 7.82 & 7.82 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 4.29 & 3.80 & 3.87 & 7.76 & 6.46 & 6.10 & 6.02 & 7.91 & 0.83 & 0.81 & 0.78 & 0.56 \\
25.0 & 4.60 & 4.89 & 5.70 & 7.67 & 7.39 & 7.48 & 7.86 & 8.37 & 0.87 & 0.88 & 0.90 & 0.96 \\
50.0 & 4.82 & 6.20 & 6.23 & 6.65 & 7.91 & 8.38 & 8.38 & 8.40 & 0.92 & 0.99 & 1.00 & 1.00 \\
75.0 & 4.94 & 5.67 & 5.66 & 5.69 & 8.20 & 8.39 & 8.39 & 8.39 & 0.96 & 1.00 & 1.00 & 1.00 \\
100.0 & 4.89 & 4.89 & 4.89 & 4.89 & 8.39 & 8.39 & 8.39 & 8.39 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 4.37 & 4.82 & 5.15 & 7.09 & 6.30 & 6.41 & 6.43 & 7.14 & 0.67 & 0.68 & 0.68 & 0.54 \\
25.0 & 5.50 & 5.96 & 6.25 & 7.92 & 7.33 & 7.43 & 7.53 & 8.00 & 0.77 & 0.78 & 0.79 & 0.77 \\
50.0 & 5.11 & 7.06 & 7.22 & 7.36 & 7.65 & 8.22 & 8.27 & 8.28 & 0.83 & 0.97 & 0.99 & 0.97 \\
75.0 & 5.34 & 6.21 & 6.19 & 6.17 & 8.05 & 8.27 & 8.27 & 8.27 & 0.92 & 1.00 & 1.00 & 1.00 \\
100.0 & 5.41 & 5.41 & 5.41 & 5.41 & 8.27 & 8.27 & 8.27 & 8.27 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Entropy (nats)}} & \multicolumn{4}{c}{\textbf{Diversity (nats)}} & \multicolumn{4}{c}{\textbf{Overlap (\%)}} \\
\hline
Size (\%) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) & Random & K-means & Mean FPS & MSC (ours) \\
\hline

10.0 & 0.90 & 2.15 & 2.12 & 2.05 & 3.20 & 3.80 & 3.69 & 4.08 & 0.98 & 0.98 & 0.98 & 0.99 \\
25.0 & 1.04 & 2.00 & 1.99 & 2.03 & 3.52 & 4.17 & 4.21 & 4.27 & 0.99 & 1.00 & 1.00 & 1.00 \\
50.0 & 1.25 & 1.63 & 1.69 & 1.82 & 4.00 & 4.25 & 4.24 & 4.24 & 1.00 & 1.00 & 1.00 & 1.00 \\
75.0 & 1.32 & 1.56 & 1.47 & 1.57 & 4.13 & 4.24 & 4.23 & 4.22 & 1.00 & 1.00 & 1.00 & 1.00 \\
100.0 & 1.40 & 1.40 & 1.40 & 1.40 & 4.22 & 4.22 & 4.22 & 4.22 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
